Tautological classes on moduli spaces of curves with linear series and a push-forward formula when $\rho=0$

We define tautological Chow classes on the moduli space of curves with linear series. In the case where the forgetful morphism to the moduli space of curves has relative dimension zero, we describe the images of these classes in the Chow group of Mgbar. As an application, we compute the (virtual) slopes of several different classes of divisors on Mgbar.

==> c21.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Tue Mar 28 11:20:35 CST 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.03" x-max="68.38" y-min="-0.95" y-max="56.35" auto-bounding="true">
%<multicurve points="(57.57,53.51);(54.32,45.68);(55.68,41.08);(58.11,35.14);(60.54,29.19);(59.8,26.69);
%	(57.36,22.3)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(23.11,52.57);(23.11,52.57);(17.97,33.38);(17.97,33.38)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(17.43,42.84);(17.43,42.84);(23.92,22.03);(23.92,22.03)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(47.43,52.03);(42.57,23.38);(33.11,40.68);(40.14,39.32);(47.16,37.97);(46.96,26.82);
%	(46.89,20.54)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(2.03,2.97);(17.75,7.16);(13.26,8.78);(32.65,3.92);(52.05,-0.95);(67.97,7.3);
%	(60.42,4.32)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(2.43,24.73);(18.15,28.92);(13.66,30.54);(33.06,25.68);(52.45,20.81);(68.38,29.05);
%	(60.82,26.08)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(51.86,52.46);(48.62,44.62);(49.97,40.03);(52.41,34.08);(54.84,28.14);(54.09,25.64);
%	(51.66,21.24)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(34.95,53.03);(31.7,45.19);(33.05,40.59);(35.49,34.65);(37.92,28.7);(37.18,26.2);
%	(34.74,21.81)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(28.7,52.78);(25.46,44.95);(26.81,40.35);(29.24,34.41);(31.68,28.46);(30.93,25.96);
%	(28.5,21.57)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(13.68,51.73);(10.43,43.89);(11.78,39.3);(14.22,33.35);(16.65,27.41);(15.91,24.91);
%	(13.47,20.51)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(6.76,51.76);(3.51,43.92);(4.86,39.32);(7.3,33.38);(9.73,27.43);(8.99,24.93);
%	(6.55,20.54)"
%	
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(23.11,56.35)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$\Delta$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(66.89,26.62)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$\Sigma$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(63.65,56.35)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$\sC$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(67.7,5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$B_2$
%</text>
%<multicurve points="(40.68,19.59);(40.68,19.59);(40.68,7.16);(40.68,7.16)"
%	
%	 fill-style="none"
%	 right-arrow="head" arrow-global-scale-width="2" arrow-global-scale-length="2" arrow-head-width-minimum="3" />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
\unitlength 1mm
\begin{picture}(68.38,56.35)(0,0)
\linethickness{0.3mm}
\qbezier(57.57,53.51)(55.24,47.78)(55.71,43.62)
\qbezier(55.71,43.62)(56.18,39.45)(58.11,35.14)
\qbezier(58.11,35.14)(59.89,30.84)(59.56,28.14)
\qbezier(59.56,28.14)(59.24,25.43)(57.36,22.3)
\linethickness{0.3mm}
\multiput(17.97,33.38)(0.12,0.45){43}{\line(0,1){0.45}}
\linethickness{0.3mm}
\multiput(17.43,42.84)(0.12,-0.39){54}{\line(0,-1){0.39}}
\linethickness{0.3mm}
\qbezier(47.43,52.03)(43.13,32.56)(39.33,35.44)
\qbezier(39.33,35.44)(35.53,38.32)(40.14,39.32)
\qbezier(40.14,39.32)(45.18,37.85)(46.17,31.78)
\qbezier(46.17,31.78)(47.17,25.71)(46.89,20.54)
\linethickness{0.3mm}
\qbezier(2.03,2.97)(12.44,6.23)(15.96,6.84)
\qbezier(15.96,6.84)(19.49,7.44)(32.65,3.92)
\qbezier(32.65,3.92)(47.82,1.03)(56.64,3.41)
\qbezier(56.64,3.41)(65.46,5.79)(60.42,4.32)
\linethickness{0.3mm}
\qbezier(2.43,24.73)(12.84,27.99)(16.37,28.6)
\qbezier(16.37,28.6)(19.89,29.2)(33.06,25.68)
\qbezier(33.06,25.68)(48.23,22.79)(57.05,25.17)
\qbezier(57.05,25.17)(65.86,27.55)(60.82,26.08)
\linethickness{0.3mm}
\qbezier(51.86,52.46)(49.54,46.72)(50,42.56)
\qbezier(50,42.56)(50.47,38.4)(52.41,34.08)
\qbezier(52.41,34.08)(54.19,29.79)(53.86,27.08)
\qbezier(53.86,27.08)(53.53,24.37)(51.66,21.24)
\linethickness{0.3mm}
\qbezier(34.95,53.03)(32.62,47.29)(33.09,43.13)
\qbezier(33.09,43.13)(33.55,38.96)(35.49,34.65)
\qbezier(35.49,34.65)(37.27,30.35)(36.94,27.64)
\qbezier(36.94,27.64)(36.62,24.94)(34.74,21.81)
\linethickness{0.3mm}
\qbezier(28.7,52.78)(26.38,47.05)(26.84,42.89)
\qbezier(26.84,42.89)(27.31,38.72)(29.24,34.41)
\qbezier(29.24,34.41)(31.02,30.11)(30.7,27.4)
\qbezier(30.7,27.4)(30.37,24.7)(28.5,21.57)
\linethickness{0.3mm}
\qbezier(13.68,51.73)(11.35,45.99)(11.82,41.83)
\qbezier(11.82,41.83)(12.28,37.67)(14.22,33.35)
\qbezier(14.22,33.35)(16,29.06)(15.67,26.35)
\qbezier(15.67,26.35)(15.35,23.64)(13.47,20.51)
\linethickness{0.3mm}
\qbezier(6.76,51.76)(4.43,46.02)(4.9,41.86)
\qbezier(4.9,41.86)(5.36,37.69)(7.3,33.38)
\qbezier(7.3,33.38)(9.08,29.08)(8.75,26.37)
\qbezier(8.75,26.37)(8.43,23.67)(6.55,20.54)
\put(23.11,56.35){\makebox(0,0)[cc]{$\Delta$}}

\put(66.89,26.62){\makebox(0,0)[cc]{$\Sigma$}}

\put(63.65,56.35){\makebox(0,0)[cc]{$\sC$}}

\put(67.7,5){\makebox(0,0)[cc]{$B_2$}}

\linethickness{0.3mm}
\put(40.68,7.16){\line(0,1){12.43}}
\put(40.68,7.16){\vector(0,-1){0.12}}
\end{picture}


==> m21.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Fri Mar 24 11:35:15 CST 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="3.92" x-max="58.24" y-min="2.3" y-max="13.11" auto-bounding="true">
%<multicurve points="(8.51,3.92);(21.65,3.92);(24.58,4.18);(30.61,12.83)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(19.41,13.11);(29.87,2.66);(35.56,2.3);(53.65,3.58)"
%	
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(3.92,3.65)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$C$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(58.24,3.38)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$C'$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(45,3.11)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\bullet$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(45,6.35)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$p_0$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
\unitlength 1mm
\begin{picture}(58.24,13.11)(0,0)
\linethickness{0.3mm}
\qbezier(8.51,3.92)(17.95,3.67)(22.23,5.13)
\qbezier(22.23,5.13)(26.5,6.6)(30.61,12.83)
\linethickness{0.3mm}
\qbezier(19.41,13.11)(26.72,5.54)(33.67,3.95)
\qbezier(33.67,3.95)(40.62,2.35)(53.65,3.58)
\put(3.92,3.65){\makebox(0,0)[cc]{$C$}}

\put(58.24,3.38){\makebox(0,0)[cc]{$C'$}}

\put(45,3.11){\makebox(0,0)[cc]{$\bullet$}}

\put(45,6.35){\makebox(0,0)[cc]{$p_0$}}

\end{picture}


==> mogb.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Mon Jul 31 14:58:55 CDT 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="3.65" x-max="62.57" y-min="4.19" y-max="24.11" auto-bounding="true">
%<multicurve points="(3.65,5.84);(15.96,10.8);(23.95,9.9);(30.87,7.95);(37.78,5.99);(60.89,9.6);
%	(59.16,9.45)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(15.53,21.03);(11.43,14.86);(13.37,10.35);(14.67,4.79)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(25.03,20.88);(20.93,14.71);(22.87,10.2);(24.17,4.64)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(34.54,20.42);(30.43,14.26);(32.38,9.75);(33.67,4.19)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(53.98,20.58);(49.88,14.41);(51.82,9.9);(53.12,4.34)"
%	
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(62.57,9.15)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$C$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(15.23,24.05)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$E_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(25.9,23.65)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$E_2$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(35,23.4)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$E_3$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(54.49,24.11)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$E_g$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(45.06,23.89)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\dotsb$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(42.2,14.43)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\dotsb$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(14.46,18.24)" text-frame="noframe"
%	
%	 fill-style="solid"
%	 >
%$\bullet$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(10.68,18.45)" text-frame="noframe"
%	
%	 fill-style="solid"
%	 >
%$p_0$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
\unitlength 1mm
\begin{picture}(62.57,24.11)(0,0)
\linethickness{0.3mm}
\qbezier(3.65,5.84)(12.78,9.41)(19.28,9.49)
\qbezier(19.28,9.49)(25.78,9.56)(30.87,7.95)
\qbezier(30.87,7.95)(37.34,6.77)(48.25,8.02)
\qbezier(48.25,8.02)(59.18,9.27)(59.16,9.45)
\linethickness{0.3mm}
\qbezier(15.53,21.03)(12.66,16.49)(13.08,12.68)
\qbezier(13.08,12.68)(13.49,8.88)(14.67,4.79)
\linethickness{0.3mm}
\qbezier(25.03,20.88)(22.16,16.34)(22.58,12.53)
\qbezier(22.58,12.53)(22.99,8.73)(24.17,4.64)
\linethickness{0.3mm}
\qbezier(34.54,20.42)(31.67,15.88)(32.08,12.08)
\qbezier(32.08,12.08)(32.49,8.28)(33.67,4.19)
\linethickness{0.3mm}
\qbezier(53.98,20.58)(51.11,16.04)(51.53,12.23)
\qbezier(51.53,12.23)(51.94,8.43)(53.12,4.34)
\put(62.57,9.15){\makebox(0,0)[cc]{$C$}}

\put(15.23,24.05){\makebox(0,0)[cc]{$E_1$}}

\put(25.9,23.65){\makebox(0,0)[cc]{$E_2$}}

\put(35,23.4){\makebox(0,0)[cc]{$E_3$}}

\put(54.49,24.11){\makebox(0,0)[cc]{$E_g$}}

\put(45.06,23.89){\makebox(0,0)[cc]{$\dotsb$}}

\put(42.2,14.43){\makebox(0,0)[cc]{$\dotsb$}}

\put(14.46,18.24){\makebox(0,0)[cc]{$\bullet$}}

\put(10.68,18.45){\makebox(0,0)[cc]{$p_0$}}

\end{picture}


==> weierstrass.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Tue Mar 28 11:11:41 CST 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="4" x-max="42" y-min="1.16" y-max="28" auto-bounding="true">
%<multicurve points="(4,4);(4,4);(38,4);(38,4)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(10,24);(8.02,18.26);(8.84,14.9);(10.33,10.55);(11.81,6.2);(11.36,4.37);
%	(9.87,1.16)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(18,24);(16.02,18.26);(16.84,14.9);(18.33,10.55);(19.81,6.2);(19.36,4.37);
%	(17.87,1.16)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(32,24);(30.02,18.26);(30.84,14.9);(32.33,10.55);(33.81,6.2);(33.36,4.37);
%	(31.87,1.16)"
%	
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(10,28)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$E_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(18,28)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$E_2$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(34,28)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$E_{g-2}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(24,16)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\dotsb$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(6,4)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\bullet$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(6,8)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$p'$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(9.39,20)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\bullet$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(6,20)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$p_0$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(42,4)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\Proj^1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(26,28)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\dotsb$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
\unitlength 1mm
\begin{picture}(42,28)(0,0)
\linethickness{0.3mm}
\put(4,4){\line(1,0){34}}
\linethickness{0.3mm}
\qbezier(10,24)(8.58,19.8)(8.86,16.76)
\qbezier(8.86,16.76)(9.15,13.71)(10.33,10.55)
\qbezier(10.33,10.55)(11.41,7.41)(11.21,5.43)
\qbezier(11.21,5.43)(11.02,3.45)(9.87,1.16)
\linethickness{0.3mm}
\qbezier(18,24)(16.58,19.8)(16.86,16.76)
\qbezier(16.86,16.76)(17.15,13.71)(18.33,10.55)
\qbezier(18.33,10.55)(19.41,7.41)(19.21,5.43)
\qbezier(19.21,5.43)(19.02,3.45)(17.87,1.16)
\linethickness{0.3mm}
\qbezier(32,24)(30.58,19.8)(30.86,16.76)
\qbezier(30.86,16.76)(31.15,13.71)(32.33,10.55)
\qbezier(32.33,10.55)(33.41,7.41)(33.21,5.43)
\qbezier(33.21,5.43)(33.02,3.45)(31.87,1.16)
\put(10,28){\makebox(0,0)[cc]{$E_1$}}

\put(18,28){\makebox(0,0)[cc]{$E_2$}}

\put(34,28){\makebox(0,0)[cc]{$E_{g-2}$}}

\put(24,16){\makebox(0,0)[cc]{$\dotsb$}}

\put(6,4){\makebox(0,0)[cc]{$\bullet$}}

\put(6,8){\makebox(0,0)[cc]{$p'$}}

\put(9.39,20){\makebox(0,0)[cc]{$\bullet$}}

\put(6,20){\makebox(0,0)[cc]{$p_0$}}

\put(42,4){\makebox(0,0)[cc]{$\Proj^1$}}

\put(26,28){\makebox(0,0)[cc]{$\dotsb$}}

\end{picture}

